The Konus-Wind catalog of gamma-ray bursts with known redshifts. I. Bursts detected in the triggered mode

In this catalog, we present the results of a systematic study of gamma-ray bursts (GRBs) with reliable redshift estimates detected in the triggered mode of the Konus-Wind (KW) experiment during the period from 1997 February to 2016 June. The sample consists of 150 GRBs (including twelve short/hard bursts) and represents the largest set of cosmological GRBs studied to date over a broad energy band. From the temporal and spectral analyses of the sample, we provide the burst durations, the spectral lags, the results of spectral fits with two model functions, the total energy fluences, and the peak energy fluxes. Based on the GRB redshifts, which span the range 0.1 <= z <= 5, we estimate the rest-frame, isotropic-equivalent energy and peak luminosity. For 32 GRBs with reasonably-constrained jet breaks we provide the collimation-corrected values of the energetics. We consider the behavior of the rest-frame GRB parameters in the hardness-duration and hardness-intensity planes, and confirm the "Amati" and "Yonetoku" relations for Type II GRBs. The correction for the jet collimation does not improve these correlations for the KW sample. We discuss the influence of instrumental selection effects on the GRB parameter distributions and estimate the KW GRB detection horizon, which extends to z ~ 16.6, stressing the importance of GRBs as probes of the early Universe. Accounting for the instrumental bias, we estimate the KW GRB luminosity evolution, luminosity and isotropic-energy functions, and the evolution of the GRB formation rate, which are in general agreement with those obtained in previous studies.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{General information\label{generaltab}}
\tablehead{
\colhead{Burst}
& \colhead{Trigger}
& \colhead{Geocenter}
& \colhead{Type}
& \colhead{Local.}
%& \colhead{RA}
%& \colhead{Dec}
& \colhead{Local.}
& \colhead{Other \tablenotemark{a}}
& \colhead{Det.}
& \colhead{Inc. angle}
& \colhead{$z$}
& \colhead{$z$\ type\tablenotemark{b}}
& \colhead{$z$}
\\
\colhead{name}
& \colhead{time}
& \colhead{time}
& \colhead{}
& \colhead{instr.}
%& \colhead{(deg)}
%& \colhead{(deg)}
& \colhead{ref}
& \colhead{obs.}
& \colhead{}
& \colhead{(deg)}
& \colhead{}
& \colhead{}
& \colhead{ref}
}
\startdata
GRB 970228 & 02:58:01.317 & 02:58:01.263 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) &  3 & S1 & 79.1 & $0.695$ & s & (\ref{Gen:Bloom2001}) \\
GRB 970828 & 17:44:42.357 & 17:44:42.157 & II & RXTEASM & (\ref{Gen:Remillard1997}) &  & S2 & 7.1 & $0.9578$\tablenotemark{\dag} & s & (\ref{Gen:Djorgovski2001}) \\
GRB 971214 & 23:20:52.214 & 23:20:51.043 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) & 1 3 & S2 & 33.9 & $3.418$ & s & (\ref{Gen:Kulkarni1998}) \\
GRB 990123 & 09:47:14.151 & 09:47:15.040 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) & 1 3 & S2 & 29.9 & $1.6004$ & s & (\ref{Gen:Kulkarni1999}) \\
GRB 990506 & 11:23:30.813 & 11:23:31.274 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) & 1 3 & S1 & 65.1 & $1.30658$\tablenotemark{\dag} & s & (\ref{Gen:Bloom2003a}) \\
GRB 990510 & 08:49:10.059 & 08:49:10.052 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) & 1 3 & S1 & 28.7 & $1.6187$ & s & (\ref{Gen:Vreeswijk2001}) \\
GRB 990705 & 16:01:26.864 & 16:01:26.352 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) &  3 & S1 & 7.1 & $0.8424$ & s & (\ref{Gen:LeFloch2002}) \\
GRB 990712 & 16:43:06.123 & 16:43:03.763 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) &  3 & S1 & 33.2 & $0.4331$ & s & (\ref{Gen:Vreeswijk2001}) \\
GRB 991208 & 04:36:53.263 & 04:36:53.224 & II & IPN & (\ref{Gen:Hurley1999}) &  & S2 & 23.0 & $0.7055$ & s & (\ref{Gen:Djorgovski1999}) \\
GRB 991216 & 16:07:18.085 & 16:07:18.535 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) & 1 3 & S1 & 78.1 & $1.02$ & s & (\ref{Gen:Vreeswijk2006}) \\
GRB 000131 & 14:59:15.102 & 14:59:14.388 & II & IPN & (\ref{Gen:Kippen2000}) &  & S1 & 14.7 & $4.5$ & s & (\ref{Gen:Andersen2000}) \\
GRB 000210 & 08:44:05.712 & 08:44:06.695 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) &  3 & S1 & 41.6 & $0.8463$\tablenotemark{\dag} & s & (\ref{Gen:Piro2002}) \\
GRB 000301C & 09:51:38.569 & 09:51:37.589 & II & IPN+ASM & (\ref{Gen:Smith2000}) &  & S2 & 40.1 & $2.0335$ & s & (\ref{Gen:Castro2000b}) \\
GRB 000418 & 09:53:09.906 & 09:53:08.258 & II & IPN & (\ref{Gen:Hurley2000}) &  & S2 & 69.1 & $1.1181$ & s & (\ref{Gen:Bloom2003a}) \\
GRB 000911 & 07:15:25.914 & 07:15:28.816 & II & IPN & (\ref{Gen:Hurley2000a}) &  & S1 & 84.3 & $1.0585$ & s & (\ref{Gen:Price2002a}) \\
GRB 000926 & 23:49:33.661 & 23:49:32.447 & II & IPN & (\ref{Gen:Hurley2000b}) &  & S2 & 16.3 & $2.0369$ & s & (\ref{Gen:Castro2000a}) \\
GRB 010222 & 07:23:11.652 & 07:23:12.337 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) &  3 & S2 & 34.5 & $1.4768$ & s & (\ref{Gen:Castro2001}) \\
GRB 010921 & 05:15:57.151 & 05:15:56.112 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) &  2 3 & S2 & 44.6 & $0.45$ & s & (\ref{Gen:Price2002b}) \\
GRB 011121 & 18:47:13.457 & 18:47:13.448 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) &  3 & S1 & 25.7 & $0.36$ & s & (\ref{Gen:Infante2001}) \\
GRB 020405 & 00:41:39.501 & 00:41:37.640 & II & \textit{BeppoSAX} & (\ref{Gen:BeppoSAXcat}) &  3 & S1 & 71.9 & $0.6898$ & s & (\ref{Gen:Masetti2002}) \\
GRB 020813 & 02:44:40.651 & 02:44:40.139 & II & \textit{HETE-2} & (\ref{Gen:HETEdatabase}) &  2 & S1 & 91.6 & $1.254$ & s & (\ref{Gen:Barth2003}) \\
GRB 020819B\tablenotemark{c} & 14:57:39.766 & 14:57:38.125 & II & \textit{HETE-2} & (\ref{Gen:HETEdatabase}) &  2 & S2 & 81.0 & $0.411$\tablenotemark{\dag} & s & (\ref{Gen:Levesque2010}) \\
GRB 021211 & 11:18:35.206 & 11:18:34.494 & II & \textit{HETE-2} & (\ref{Gen:Crew2002}) &  2 & S1 & 76.9 & $1.004$ & s & (\ref{Gen:DellaValle2003}) \\
GRB 030329 & 11:37:29.254 & 11:37:26.378 & II & \textit{HETE-2} & (\ref{Gen:HETEdatabase}) &  2 & S2 & 77.5 & $0.16854$ & s & (\ref{Gen:Bloom2003b}) \\
GRB 040924 & 11:52:15.280 & 11:52:12.600 & II & \textit{HETE-2} & (\ref{Gen:Fenimore2004}) &  2 & S2 & 87.0 & $0.859$ & s & (\ref{Gen:Wiersema2004}) \\
GRB 041006 & 12:18:43.030 & 12:18:39.061 & II & \textit{HETE-2} & (\ref{Gen:Galassi2004}) &  2 & S2 & 94.3 & $0.716$ & s & (\ref{Gen:Price2004}) \\
GRB 050401 & 14:20:11.344 & 14:20:09.710 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 66.2 & $2.8992$\tablenotemark{\ddag} & s & (\ref{Gen:Watson2006}) \\
GRB 050525A & 00:02:56.704 & 00:02:53.543 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 40.5 & $0.606$ & s & (\ref{Gen:Foley2005}) \\
GRB 050603 & 06:29:00.767 & 06:29:02.176 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 51.6 & $2.821$ & s & (\ref{Gen:Berger2005}) \\
GRB 050820A\tablenotemark{d} & 06:39:14.512 & 06:39:10.966 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 63.2 & $ 2.6147$ & s & (\ref{Gen:Fox2008}) \\
GRB 050922C & 19:55:54.480 & 19:55:50.299 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  2 4 & S2 & 82.7 & $2.198$ & s & (\ref{Gen:Jakobsson2006}) \\
GRB 051008 & 16:33:20.762 & 16:33:23.339 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 43.1 & $ 2.77$\tablenotemark{\dag}\tablenotemark{e} & p & (\ref{Gen:Volnova2014}) \\
GRB 051022 & 13:08:25.298 & 13:08:21.749 & II & \textit{HETE-2} & (\ref{Gen:HETEdatabase}) &  2 & S2 & 71.7 & $0.8$ & s & (\ref{Gen:Gal-Yam2005}) \\
GRB 051109A & 01:12:22.541 & 01:12:21.735 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 41.5 & $2.346$ & s & (\ref{Gen:Quimby2005}) \\
GRB 051221A & 01:51:12.976 & 01:51:15.938 & I & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 62.3 & $0.5465$ & s & (\ref{Gen:Soderberg2006}) \\
GRB 060121 & 22:25:00.890 & 22:24:56.407 & II\tablenotemark{f} & \textit{HETE-2} & (\ref{Gen:Prigozhin2006}) &  2 & S2 & 62.1 & $4.6$\tablenotemark{g} & p & (\ref{Gen:deUgartePostigo2006}) \\
GRB 060124 & 16:04:13.894 & 16:04:10.869 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 43.4 & $2.3000$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 060502A & 03:03:33.119 & 03:03:32.793 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 11.4 & $1.5026$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 060614 & 12:43:51.590 & 12:43:47.332 & II\tablenotemark{h} & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 54.4 & $0.1254$ & s & (\ref{Gen:DellaValle2006}) \\
GRB 060814 & 23:02:34.447 & 23:02:34.295 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 55.3 & $1.9229$\tablenotemark{\dag} & s & (\ref{Gen:Kruhler2012}) \\
GRB 060912A & 13:55:57.788 & 13:55:54.482 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 72.9 & $0.937$ & s & (\ref{Gen:Levan2007}) \\
GRB 061006 & 16:45:26.896 & 16:45:27.817 & I\tablenotemark{i} & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 13.9 & $0.4377$ & s & (\ref{Gen:Berger2007a}) \\
GRB 061007 & 10:08:09.344 & 10:08:07.767 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 27.0 & $1.2622$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 061021 & 15:39:08.304 & 15:39:09.770 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 56.4 & $0.3453$ & s & (\ref{Gen:Kruehler2015}) \\
GRB 061121 & 15:23:32.445 & 15:23:30.905 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 65.2 & $1.3145$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 061201 & 15:58:34.558 & 15:58:36.886 & I & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 33.4 & $0.111$ & s & (\ref{Gen:Stratta2007}) \\
GRB 061222A & 03:30:14.682 & 03:30:13.937 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 47.6 & $2.088$\tablenotemark{\dag} & s & (\ref{Gen:Perley2009}) \\
GRB 070125 & 07:20:50.853 & 07:20:45.664 & II & IPN+BAT & (\ref{Gen:Hurley2007}) &  & S2 & 80.0 & $1.547$ & s & (\ref{Gen:Cenko2008}) \\
GRB 070328 & 03:53:49.993 & 03:53:52.064 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 35.6 & $2.0627$ & s & (\ref{Gen:Kruehler2015}) \\
GRB 070508 & 04:18:22.779 & 04:18:20.346 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 32.9 & $0.82$\tablenotemark{\ddag} & s & (\ref{Gen:Jakobsson2007a}) \\
GRB 070521 & 06:51:31.587 & 06:51:28.779 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 39.9 & $1.7$\tablenotemark{\dag}\tablenotemark{j} & p & (\ref{Gen:Perley2013}) \\
GRB 070714B & 04:59:25.178 & 04:59:29.705 & I & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 97.9 & $0.923$ & s & (\ref{Gen:Graham2008a}) \\
GRB 071003 & 07:40:55.120 & 07:40:53.830 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 59.6 & $1.60435$ & s & (\ref{Gen:Perley2008}) \\
GRB 071010B & 20:45:48.490 & 20:45:49.125 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 58.6 & $0.947$ & s & (\ref{Gen:Stern2007}) \\
GRB 071020 & 07:02:26.637 & 07:02:24.778 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 78.0 & $ 2.1462$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 071112C & 18:33:02.583 & 18:32:58.044 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 102.4 & $0.8227$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 071117 & 14:50:04.535 & 14:50:06.512 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 41.8 & $1.3308$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 071227 & 20:13:48.722 & 20:13:47.668 & I & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 18.3 & $0.384$ & s & (\ref{Gen:Berger2007b}) \\
GRB 080319B & 06:12:50.339 & 06:12:47.321 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 42.3 & $ 0.9382$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 080319C & 12:25:57.938 & 12:25:57.035 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 12.3 & $1.9492$\tablenotemark{\ddag} & s & (\ref{Gen:Fynbo2009}) \\
GRB 080411 & 21:15:32.496 & 21:15:32.853 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 18.6 & $1.0301$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 080413A & 02:54:23.605 & 02:54:21.182 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 95.1 & $2.433$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 080413B & 08:51:11.831 & 08:51:12.288 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 96.0 & $1.1014$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 080514B & 09:55:58.672 & 09:55:57.137 & II & SuperAGILE/IPN & (\ref{Gen:Rapisarda2008}) &  4 & S2 & 75.4 & $1.8$ & p & (\ref{Gen:Rossi2008}) \\
GRB 080602 & 01:31:26.229 & 01:31:28.289 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 74.0 & $1.8204$ & s & (\ref{Gen:Kruehler2015}) \\
GRB 080603B & 19:38:12.383 & 19:38:14.633 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 32.6 & $ 2.6892$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 080605 & 23:48:02.336 & 23:47:57.581 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 62.8 & $ 1.6403$\tablenotemark{\ddag} & s & (\ref{Gen:Fynbo2009}) \\
GRB 080607 & 06:07:23.336 & 06:07:22.085 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 69.5 & $3.0363$\tablenotemark{\ddag} & s & (\ref{Gen:Prochaska2009}) \\
GRB 080721 & 10:25:10.927 & 10:25:07.575 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 85.0 & $2.591$ & s & (\ref{Gen:Starling2009}) \\
GRB 080916C & 00:12:44.632 & 00:12:46.223 & II & FermiLAT & (\ref{Gen:Fermi-LAT2013}) &  5 6 & S1 & 17.1 & $4.35$\tablenotemark{k} & p & (\ref{Gen:Greiner2009}) \\
GRB 080916A & 09:45:21.715 & 09:45:19.813 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 5 & S1 & 47.0 & $ 0.6887$ & s & (\ref{Gen:Fynbo2009}) \\
GRB 081121 & 20:35:31.435 & 20:35:30.430 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 5 & S1 & 5.9 & $2.512$ & s & (\ref{Gen:Berger2008}) \\
GRB 081203A & 13:51:30.368 & 13:51:31.069 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 15.6 & $2.05$ & s & (\ref{Gen:Kuin2009}) \\
GRB 081221 & 16:21:14.915 & 16:21:13.479 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 5 & S1 & 61.3 & $2.26$ & s & (\ref{Gen:Salvaterra2012}) \\
GRB 081222 & 04:54:02.534 & 04:54:01.179 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 5 & S1 & 50.1 & $2.77$ & s & (\ref{Gen:Cucchiara2008b}) \\
GRB 090102 & 02:55:36.283 & 02:55:32.211 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 5 & S2 & 76.2 & $1.547$ & s & (\ref{Gen:deUgartePostigo2009a}) \\
GRB 090201 & 17:47:00.275 & 17:46:58.787 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 20.0 & $2.1000$ & s & (\ref{Gen:Kruehler2015}) \\
GRB 090323 & 00:02:54.632 & 00:02:50.491 & II & FermiLAT & (\ref{Gen:Fermi-LAT2013}) &  5 6 & S2 & 70.1 & $3.6$ & s & (\ref{Gen:Chornock2009a}) \\
GRB 090328 & 09:36:49.486 & 09:36:50.556 & II & FermiLAT & (\ref{Gen:Fermi-LAT2013}) &  5 6 & S1 & 24.6 & $0.736$ & s & (\ref{Gen:Cenko2009a}) \\
GRB 090424 & 14:12:11.725 & 14:12:08.925 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 5 & S2 & 70.8 & $0.544$ & s & (\ref{Gen:Chornock2009b}) \\
GRB 090510 & 00:23:01.547 & 00:23:00.536 & I & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 5 6 & S1 & 75.4 & $0.903$ & s & (\ref{Gen:Rau2009}) \\
GRB 090618 & 08:28:24.974 & 08:28:26.755 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 5 & S2 & 13.6 & $0.54$ & s & (\ref{Gen:Cenko2009b}) \\
GRB 090709A & 07:38:34.965 & 07:38:34.873 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 10.5 & $1.8$\tablenotemark{\dag}\tablenotemark{l} & p & (\ref{Gen:Perley2013}) \\
GRB 090715B & 21:03:19.008 & 21:03:18.138 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S2 & 23.9 & $3.00$ & s & (\ref{Gen:Wiersema2009b}) \\
GRB 090812 & 06:02:38.942 & 06:02:35.958 & II & SwiftBAT & (\ref{Gen:SwiftBAT2}) &  4 & S1 & 83.0 & $2.452$ & s & (\ref{Gen:deUgartePostigo2009b}) \\
GRB 090926A & 04:20:28.683 & 04:20:27.945 & II & FermiLAT & (\ref{Gen:Fermi-LAT2013}) &  5 6 & S1 & 36.0 & $2.1062$ & s & (\ref{Gen:Malesani2009}) \\
GRB 091003 & 04:35:43.801 & 04:35:45.946 & II & FermiLAT & (\ref{Gen:Fermi-LAT2013}) &  5 6 & S2 & 31.3 & $0.8969$ & s & (\ref{Gen:Cucchiara2009}) \\
GRB 091020 & 21:36:44.860 & 21:36:45.632 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S2 & 46.1 & $1.71$ & s & (\ref{Gen:Xu2009}) \\
GRB 091117A & 17:44:29.513 & 17:44:25.673 & I & SwiftBAT & (\ref{Gen:Sakamoto2009}) &  4 & S1 & 62.4 & $0.096$ & s & (\ref{Gen:Chornock2009}) \\
GRB 091127 & 23:25:49.449 & 23:25:45.602 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S1 & 58.5 & $0.49034$ & s & (\ref{Gen:Thoene2009}) \\
GRB 100206A & 13:30:06.775 & 13:30:05.433 & I & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S1 & 85.7 & $0.41$ & s & (\ref{Gen:Cenko2010}) \\
GRB 100414A & 02:20:27.289 & 02:20:23.328 & II & FermiLAT & (\ref{Gen:Fermi-LAT2013}) &  4 5 6 & S2 & 77.2 & $1.368$ & s & (\ref{Gen:Cucchiara2010}) \\
GRB 100606A & 19:12:43.712 & 19:12:42.046 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 35.6 & $1.5545$ & s & (\ref{Gen:Kruehler2015}) \\
GRB 100621A & 03:03:33.352 & 03:03:30.209 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 57.4 & $0.542$ & s & (\ref{Gen:Milvang-Jensen2010}) \\
GRB 100728A & 02:18:20.008 & 02:18:24.502 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 6 & S1 & 51.3 & $1.567$ & s & (\ref{Gen:Kruehler2013}) \\
GRB 100814A & 03:50:11.288 & 03:50:09.556 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S1 & 64.7 & $1.44$ & s & (\ref{Gen:O'Meara2010}) \\
GRB 100816A & 00:37:53.983 & 00:37:51.215 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S2 & 62.5 & $0.8049$ & s & (\ref{Gen:Tanvir2010a}) \\
GRB 100906A & 13:49:30.732 & 13:49:28.387 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S2 & 49.5 & $1.727$ & s & (\ref{Gen:Tanvir2010b}) \\
GRB 101213A & 10:49:18.472 & 10:49:22.676 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S2 & 48.2 & $0.414$ & s & (\ref{Gen:Chornock2011a}) \\
GRB 101219A & 02:31:34.716 & 02:31:29.786 & I & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 64.9 & $0.718$ & s & (\ref{Gen:Chornock2011b}) \\
GRB 110213A & 05:17:28.893 & 05:17:28.492 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S2 & 58.8 & $1.46$ & s & (\ref{Gen:Milne2011}) \\
GRB 110422A & 15:41:42.948 & 15:41:45.300 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S2 & 37.7 & $1.77$ & s & (\ref{Gen:deUgartePostigo2011a}) \\
GRB 110503A & 17:35:41.862 & 17:35:43.747 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S2 & 56.9 & $1.613$ & s & (\ref{Gen:deUgartePostigo2011b}) \\
GRB 110715A & 13:13:55.304 & 13:13:51.418 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 64.5 & $0.82$ & s & (\ref{Gen:Piranomonte2011}) \\
GRB 110731A & 11:09:34.604 & 11:09:30.409 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 6 & S1 & 84.6 & $2.83$ & s & (\ref{Gen:Tanvir2011}) \\
GRB 110918A & 21:27:02.856 & 21:26:58.937 & II & IPN & (\ref{Gen:Hurley2011}) &  & S1 & 52.3 & $0.984$ & s & (\ref{Gen:deUgartePostigo2011}) \\
GRB 111008A & 22:13:01.676 & 22:12:58.248 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 38.1 & $5.0$ & s & (\ref{Gen:Sparre2014}) \\
GRB 111228A & 15:45:36.171 & 15:45:34.790 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S2 & 84.3 & $0.7156$ & s & (\ref{Gen:Palazzi2011}) \\
GRB 120119A & 04:04:34.872 & 04:04:31.459 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S1 & 61.0 & $1.728$ & s & (\ref{Gen:Cucchiara2012}) \\
GRB 120624B & 22:20:06.904 & 22:20:06.153 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 6 & S2 & 85.4 & $2.1974$ & s & (\ref{Gen:deUgartePostigo2013}) \\
GRB 120711A & 02:45:55.810 & 02:45:55.657 & II & \textit{INTEGRAL} & (\ref{Gen:IBASdatabase}) &  5 6 & S1 & 4.8 & $1.405$ & s & (\ref{Gen:Tanvir2012}) \\
GRB 120716A & 17:05:07.357 & 17:05:04.087 & II & IPN & (\ref{Gen:Hurley2012}) &  5 & S2 & 64.0 & $2.486$ & s & (\ref{Gen:D'Elia2012}) \\
GRB 120804A & 00:54:15.749 & 00:54:14.794 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S2 & 99.2 & $1.3$ & p & (\ref{Gen:Berger2013}) \\
GRB 121128A & 05:05:53.703 & 05:05:53.474 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S2 & 19.1 & $2.2$ & s & (\ref{Gen:Tanvir2012a}) \\
GRB 130408A & 21:51:41.194 & 21:51:38.956 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 43.0 & $3.758$ & s & (\ref{Gen:Hjorth2013}) \\
GRB 130427A & 07:47:09.501 & 07:47:06.468 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 6 & S2 & 67.4 & $0.3399$ & s & (\ref{Gen:Flores2013}) \\
GRB 130505A & 08:22:27.038 & 08:22:26.527 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 91.0 & $2.27$ & s & (\ref{Gen:Tanvir2013}) \\
GRB 130518A & 13:54:57.501 & 13:55:01.478 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 6 & S2 & 45.9 & $2.488$ & s & (\ref{Gen:Cucchiara2013}) \\
GRB 130603B & 15:49:16.448 & 15:49:14.164 & I & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S2 & 77.4 & $0.3565$ & s & (\ref{Gen:deUgartePostigo2014a}) \\
GRB 130701A & 04:17:42.161 & 04:17:43.592 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S2 & 56.2 & $1.155$ & s & (\ref{Gen:Xu2013a}) \\
GRB 130831A & 13:04:22.044 & 13:04:17.913 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S2 & 62.7 & $0.4791$ & s & (\ref{Gen:Cucchiara2013a}) \\
GRB 130907A & 21:39:15.997 & 21:39:19.051 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S2 & 35.0 & $1.238$ & s & (\ref{Gen:deUgartePostigo2013a}) \\
GRB 131030A & 20:56:17.811 & 20:56:13.932 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 90.9 & $1.293$ & s & (\ref{Gen:Xu2013b}) \\
GRB 131105A & 02:05:27.233 & 02:05:26.001 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S1 & 8.8 & $1.686$ & s & (\ref{Gen:Xu2013c}) \\
GRB 131108A & 20:41:52.947 & 20:41:55.851 & II & FermiLAT & (\ref{Gen:Racusin2013}) &  5 6 & S2 & 89.9 & $2.40$ & s & (\ref{Gen:deUgartePostigo2013b}) \\
GRB 131231A & 04:45:32.361 & 04:45:31.276 & II & FermiLAT & (\ref{Gen:Sonbas2013}) &  5 6 & S1 & 84.1 & $0.6439$ & s & (\ref{Gen:Cucchiara2014}) \\
GRB 140213A & 19:21:33.011 & 19:21:33.067 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S1 & 8.4 & $1.2076$ & s & (\ref{Gen:Schulze2014}) \\
GRB 140419A & 04:06:51.110 & 04:06:50.972 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S2 & 63.7 & $3.956$ & s & (\ref{Gen:Tanvir2014}) \\
GRB 140506A & 21:07:39.098 & 21:07:37.801 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S1 & 57.8 & $0.889$ & s & (\ref{Gen:Fynbo2014}) \\
GRB 140508A & 03:03:58.423 & 03:03:57.067 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  5 & S2 & 24.6 & $1.027$ & s & (\ref{Gen:Wiersema2014}) \\
GRB 140512A & 19:31:50.769 & 19:31:49.555 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S2 & 82.9 & $0.725$ & s & (\ref{Gen:deUgartePostigo2014}) \\
GRB 140606B & 03:11:50.769 & 03:11:52.293 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  5 & S2 & 46.8 & $0.384$ & s & (\ref{Gen:Perley2014}) \\
GRB 140801A & 18:59:54.769 & 18:59:54.138 & II & FermiGBM & (\ref{Gen:Lipunov2016}) &  5 & S2 & 81.2 & $1.320$ & s & (\ref{Gen:Lipunov2016}) \\
GRB 140808A & 00:53:59.264 & 00:54:01.038 & II & FermiGBM & (\ref{Gen:Fermitable}) &  5 & S2 & 31.6 & $3.293$ & s & (\ref{Gen:Singer2015}) \\
GRB 141220A & 06:02:51.666 & 06:02:52.662 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S2 & 54.8 & $1.3195$ & s & (\ref{Gen:deUgartePostigo2014c}) \\
GRB 150206A & 14:31:20.265 & 14:31:22.868 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 31.8 & $2.087$ & s & (\ref{Gen:Kruehler2015a}) \\
GRB 150314A & 04:54:51.727 & 04:54:50.924 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 6 & S2 & 46.9 & $1.758$ & s & (\ref{Gen:deUgartePostigo2015}) \\
GRB 150323A & 02:51:22.369 & 02:51:20.908 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S2 & 64.3 & $0.593$ & s & (\ref{Gen:Perley2015}) \\
GRB 150403A & 21:54:12.693 & 21:54:13.255 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 6 & S1 & 47.3 & $2.06$ & s & (\ref{Gen:Pugliese2015}) \\
GRB 150424A & 07:43:01.073 & 07:42:57.738 & I & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 54.8 & $0.30$\tablenotemark{m} & s & (\ref{Gen:Castro-Tirado2015}) \\
GRB 150514A & 18:35:05.130 & 18:35:05.725 & II & FermiLAT & (\ref{Gen:Kocevski2015}) &  5 6 & S1 & 8.7 & $0.807$ & s & (\ref{Gen:deUgartePostigo2015a}) \\
GRB 150821A & 09:44:34.166 & 09:44:31.096 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S1 & 44.7 & $0.755$ & s & (\ref{Gen:DElia2015}) \\
GRB 151021A & 01:28:56.535 & 01:28:52.888 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 67.9 & $2.330$ & s & (\ref{Gen:deUgartePostigo2015b}) \\
GRB 151027A & 03:58:24.154 & 03:58:24.488 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 5 & S2 & 5.3 & $0.81$ & s & (\ref{Gen:Perley2015a}) \\
GRB 160131A & 08:20:44.577 & 08:20:43.817 & II & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 60.1 & $0.972$ & s & (\ref{Gen:deUgartePostigo2016}) \\
GRB 160410A & 05:09:52.644 & 05:09:48.172 & I\tablenotemark{n} & SwiftBAT & (\ref{Gen:Swiftdatabase}) &  4 & S1 & 82.0 & $1.717$ & s & (\ref{Gen:Selsing2016}) \\
GRB 160509A & 08:58:46.696 & 08:58:48.075 & II & FermiLAT & (\ref{Gen:Longo2016}) &  5 6 & S2 & 15.8 & $1.17$ & s & (\ref{Gen:Tanvir2016}) \\
GRB 160623A & 04:59:37.594 & 04:59:36.336 & II & FermiLAT & (\ref{Gen:Vianello2016}) &  5 6 & S2 & 34.5 & $0.367$ & s & (\ref{Gen:Malesani2016}) \\
GRB 160625B & 22:40:19.875 & 22:40:18.938 & II & FermiLAT & (\ref{Gen:Dirirsa2016}) &  4 5 6 & S2 & 65.1 & $1.406$ & s & (\ref{Gen:Xu2016}) \\
GRB 160629A & 22:19:45.314 & 22:19:46.474 & II & \textit{INTEGRAL} & (\ref{Gen:Gotz2016}) &  5 & S2 & 27.6 & $3.332$ & s & (\ref{Gen:Castro-Tirado2016}) \\
\enddata
\tablenotetext{\dag}{``Dark'' burst according to the classification presented in the redshift reference paper.}
\tablenotetext{\ddag}{``Dark'' burst according to \citet{Fynbo2009}.}
\tablenotetext{a}{Prompt emission observation(s): 1 = \textit{CGRO}-BATSE, 2 = \textit{HETE-2}, 3 = \textit{BeppoSAX}-GRBM, 4 = \textit{Swift}-BAT, 5 = \textit{Fermi}-GBM, 6 = \textit{Fermi}-LAT.}
\tablenotetext{b}{Redshift types are: s = spectroscopic, p = photometric.}
\tablenotetext{c}{Although this burst is referred to as GRB~020819 in all related GCN circulars and in some other publications, this is the second GRB observed by KW on 2002~August~19.}
\tablenotetext{d}{This burst was initially refered to as GRB~050820, but, after the detection of GRB~050820B on the same day, it was renamed to GRB~050820A.}
\tablenotetext{e}{The redsift at 95\% confidence level is $z=2.77^{+0.15}_{-0.20}$.}
\tablenotetext{f}{Although GRB~060121 is a short-duration burst, it was classified as the Type~II (see e.g. \citealt{Zhang2009} or S16 for details).}
\tablenotetext{g}{The redshift study of GRB~060121 (\citealt{deUgartePostigo2006}) revealed two probability peaks. The main one (with a 63\% likelihood) places the burst at $z = 4.6 \pm 0.5$. A secondary peak (with a 35\% likelihood) would imply that the afterglow lies at a  $z = 1.7 \pm 0.4$.}
\tablenotetext{h}{The type of GRB~060614 is uncertain: a SN-less, long-duration burst (\citealt{Gehrels2006}; \citealt{Gal-Yam2006}; \citealt{Fynbo2006}; \citealt{DellaValle2006}) is suggested to be a Type~I burst based on its host galaxy low specific star-forming rate (\citealt{Zhang2009}), while in the KW data this GRB was classified as a Type~II burst based on duration and hardness only (see S16 for details).}
\tablenotetext{i}{This burst is a short burst with extended emission (EE) according to \citealt{SwiftBAT2} and S16.}
\tablenotetext{j}{The 95\% confidence redshift range is $1.37 <z< 2.20$.}
\tablenotetext{k}{The redshift at the $2 \sigma$ confidence level is $z=4.35 \pm 0.15$.}
\tablenotetext{l}{A rather wide 95\% confidence range $1.14 < z < 2.34$ is reported for this estimate.}
\tablenotetext{m}{Since there is an ambiguity with the host galaxy identification, this redshift may not correspond to the burst. See text  (Section \ref{Sample}) for details.}
\tablenotetext{n}{Although this GRB cannot be unambiguously assigned into the Type~I population, we classify it as Type~I. See text (Section \ref{Sample}) for details.}
\tablecomments{This table is available in a machine-readable form in the online journal.}
\tablerefs{\cititem{BeppoSAXcat}; \cititem{Bloom2001}; \cititem{Remillard1997}; \cititem{Djorgovski2001}; \cititem{Kulkarni1998}; \cititem{Kulkarni1999}; \cititem{Bloom2003a}; \cititem{Vreeswijk2001}; \cititem{LeFloch2002}; \cititem{Hurley1999}; \cititem{Djorgovski1999}; \cititem{Vreeswijk2006}; \cititem{Kippen2000}; \cititem{Andersen2000}; \cititem{Piro2002}; \cititem{Smith2000}; \cititem{Castro2000b}; \cititem{Hurley2000}; \cititem{Hurley2000a}; \cititem{Price2002a}; \cititem{Hurley2000b}; \cititem{Castro2000a}; \cititem{Castro2001}; \cititem{Price2002b}; \cititem{Infante2001}; \cititem{Masetti2002}; \cititem{HETEdatabase}; \cititem{Barth2003}; \cititem{Levesque2010}; \cititem{Crew2002}; \cititem{DellaValle2003}; \cititem{Bloom2003b}; \cititem{Fenimore2004}; \cititem{Wiersema2004}; \cititem{Galassi2004}; \cititem{Price2004}; \cititem{SwiftBAT2}; \cititem{Watson2006}; \cititem{Foley2005}; \cititem{Berger2005}; \cititem{Fox2008}; \cititem{Jakobsson2006}; \cititem{Volnova2014}; \cititem{Gal-Yam2005}; \cititem{Quimby2005}; \cititem{Soderberg2006}; \cititem{Prigozhin2006}; \cititem{deUgartePostigo2006}; \cititem{Fynbo2009}; \cititem{DellaValle2006}; \cititem{Kruhler2012}; \cititem{Levan2007}; \cititem{Berger2007a}; \cititem{Kruehler2015}; \cititem{Stratta2007}; \cititem{Perley2009}; \cititem{Hurley2007}; \cititem{Cenko2008}; \cititem{Jakobsson2007a}; \cititem{Perley2013}; \cititem{Graham2008a}; \cititem{Perley2008}; \cititem{Stern2007}; \cititem{Swiftdatabase}; \cititem{Berger2007b}; \cititem{Rapisarda2008}; \cititem{Rossi2008}; \cititem{Prochaska2009}; \cititem{Starling2009}; \cititem{Fermi-LAT2013}; \cititem{Greiner2009}; \cititem{Berger2008}; \cititem{Kuin2009}; \cititem{Salvaterra2012}; \cititem{Cucchiara2008b}; \cititem{deUgartePostigo2009a}; \cititem{Chornock2009a}; \cititem{Cenko2009a}; \cititem{Chornock2009b}; \cititem{Rau2009}; \cititem{Cenko2009b}; \cititem{Wiersema2009b}; \cititem{deUgartePostigo2009b}; \cititem{Malesani2009}; \cititem{Cucchiara2009}; \cititem{Xu2009}; \cititem{Sakamoto2009}; \cititem{Chornock2009}; \cititem{Thoene2009}; \cititem{Cenko2010}; \cititem{Cucchiara2010}; \cititem{Milvang-Jensen2010}; \cititem{Kruehler2013}; \cititem{O'Meara2010}; \cititem{Tanvir2010a}; \cititem{Tanvir2010b}; \cititem{Chornock2011a}; \cititem{Chornock2011b}; \cititem{Milne2011}; \cititem{deUgartePostigo2011a}; \cititem{deUgartePostigo2011b}; \cititem{Piranomonte2011}; \cititem{Tanvir2011}; \cititem{Hurley2011}; \cititem{deUgartePostigo2011}; \cititem{Sparre2014}; \cititem{Palazzi2011}; \cititem{Cucchiara2012}; \cititem{deUgartePostigo2013}; \cititem{IBASdatabase}; \cititem{Tanvir2012}; \cititem{Hurley2012}; \cititem{D'Elia2012}; \cititem{Berger2013}; \cititem{Tanvir2012a}; \cititem{Hjorth2013}; \cititem{Flores2013}; \cititem{Tanvir2013}; \cititem{Cucchiara2013}; \cititem{deUgartePostigo2014a}; \cititem{Xu2013a}; \cititem{Cucchiara2013a}; \cititem{deUgartePostigo2013a}; \cititem{Xu2013b}; \cititem{Xu2013c}; \cititem{Racusin2013}; \cititem{deUgartePostigo2013b}; \cititem{Sonbas2013}; \cititem{Cucchiara2014}; \cititem{Schulze2014}; \cititem{Tanvir2014}; \cititem{Fynbo2014}; \cititem{Wiersema2014}; \cititem{deUgartePostigo2014}; \cititem{Perley2014}; \cititem{Lipunov2016}; \cititem{Fermitable}; \cititem{Singer2015}; \cititem{deUgartePostigo2014c}; \cititem{Kruehler2015a}; \cititem{deUgartePostigo2015}; \cititem{Perley2015}; \cititem{Pugliese2015}; \cititem{Castro-Tirado2015}; \cititem{Kocevski2015}; \cititem{deUgartePostigo2015a}; \cititem{DElia2015}; \cititem{deUgartePostigo2015b}; \cititem{Perley2015a}; \cititem{deUgartePostigo2016}; \cititem{Selsing2016}; \cititem{Longo2016}; \cititem{Tanvir2016}; \cititem{Vianello2016}; \cititem{Malesani2016}; \cititem{Dirirsa2016}; \cititem{Xu2016}; \cititem{Gotz2016}; \cititem{Castro-Tirado2016}; }

\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}l}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Durations and spectral lags\label{temporaltab}}
\tablehead{
\colhead{Burst}
& \colhead{$t_{0}$}
& \colhead{$T_{100}$}
& \multicolumn{2}{c}{$t_{5}$}
& \multicolumn{2}{c}{$T_{90}$}
& \multicolumn{2}{c}{$t_{25}$}
& \multicolumn{2}{c}{$T_{50}$}
& \multicolumn{2}{c}{$\tau_\textrm{lagG2G1}$}
& \multicolumn{2}{c}{$\tau_\textrm{lagG3G1}$}
& \multicolumn{2}{c}{$\tau_\textrm{lagG3G2}$}
\\
\colhead{Name}
& \colhead{(s)}
& \colhead{(s)}
& \multicolumn{2}{c}{(s)}
& \multicolumn{2}{c}{(s)}
& \multicolumn{2}{c}{(s)}
& \multicolumn{2}{c}{(s)}
& \multicolumn{2}{c}{(s)}
& \multicolumn{2}{c}{(s)}
& \multicolumn{2}{c}{(s)}
}
\startdata
GRB 970228 & $-0.456$ & $56.584$ & $-0.002$ & $0.024$ & $53.442$ & $2.891$ & $0.592$ & $0.048$ & $39.280$ & $2.556$ & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} \\
GRB 970828 & $-4.248$ & $94.936$ & $0.864$ & $0.112$ & $66.208$ & $2.781$ & $7.680$ & $0.161$ & $17.792$ & $0.310$ & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} \\
GRB 971214 & $-9.060$ & $16.564$ & $-9.060$ & $2.082$ & $15.892$ & $2.133$ & $-3.172$ & $2.951$ & $6.724$ & $2.970$ & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} \\
GRB 990123 & $-17.312$ & $111.200$ & $1.600$ & $0.161$ & $62.016$ & $1.179$ & $7.904$ & $0.072$ & $26.336$ & $0.757$ & $0.681$ & $0.091$ & $0.619$ & $0.099$ & $0.165$ & $0.050$ \\
GRB 990506 & $-0.390$ & $164.742$ & $1.952$ & $0.041$ & $128.608$ & $0.654$ & $12.032$ & $0.088$ & $83.392$ & $2.565$ & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} \\
GRB 990510 & $-0.320$ & $69.568$ & $0.688$ & $0.186$ & $55.888$ & $8.108$ & $38.976$ & $1.735$ & $5.760$ & $1.745$ & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} \\
GRB 990705 & $-1.698$ & $67.746$ & $1.648$ & $0.066$ & $33.232$ & $1.120$ & $7.488$ & $0.096$ & $14.720$ & $0.211$ & $0.053$ & $0.016$ & $0.103$ & $0.063$ & $0.016$ & $0.014$ \\
GRB 990712 & $-1.637$ & $18.821$ & $-1.637$ & $0.862$ & $16.629$ & $1.777$ & $0.784$ & $0.173$ & $10.784$ & $0.470$ & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} \\
GRB 991208 & $-0.148$ & $76.436$ & $0.688$ & $0.016$ & $63.056$ & $0.481$ & $5.136$ & $1.562$ & $53.680$ & $1.567$ & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} \\
GRB 991216 & $-17.477$ & $44.629$ & $0.672$ & $0.032$ & $14.528$ & $0.140$ & $3.264$ & $0.025$ & $4.704$ & $0.154$ & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} \\
GRB 000131 & $-77.719$ & $105.735$ & $-74.775$ & $2.944$ & $96.471$ & $3.125$ & $-18.839$ & $12.138$ & $27.719$ & $12.280$ & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} \\
\enddata
\tablecomments{A positive value of the spectral lag $\tau_\textrm{lag}$ corresponds to a delay of the soft photons.\\This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lccrcrcrrc}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Spectral parameters \label{spectraltab}}
\tablehead{
\colhead{Burst}
& \colhead{Spec.}
& \colhead{$t_\textrm{start}$}
& \colhead{$\Delta T$}
& \colhead{Model}
& \colhead{$\alpha$}
& \colhead{$\beta$}
& \colhead{$E_\textrm{p}$}
& \colhead{$F$}
& \colhead{$\chi ^{2}/\textrm{d.o.f.}$}
\\
\colhead{Name}
& \colhead{type}
& \colhead{(s)}
& \colhead{(s)}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{(keV)}
& \colhead{($10^{-6}$~erg~cm$^{-2}$~s$^{-1}$)}
& \colhead{(Prob.)}
}
\startdata
GRB 970228 & i & 0.000 & 8.448 & CPL\tablenotemark{\dag} & $-1.27_{-0.22}^{+0.24}$ & \nodata & $165_{-25}^{+39}$ & $0.53_{-0.05}^{+0.06}$ & 44.9/56 (0.86)\\
 & i &  &  & Band & $-1.24_{-0.22}^{+0.31}$ & $-2.82_{-7.18}^{+0.60}$ & $159_{-36}^{+38}$ & $0.60_{-0.06}^{+0.06}$ & 44.5/55 (0.84)\\
 & p & 0.000 & 0.256 & CPL\tablenotemark{\dag} & $-0.81_{-0.27}^{+0.32}$ & \nodata & $309_{-60}^{+102}$ & $3.38_{-0.40}^{+0.42}$ & 13.3/24 (0.96)\\
 & p &  &  & Band & $-0.76_{-0.29}^{+0.49}$ & $-2.64_{-7.36}^{+0.70}$ & $286_{-105}^{+102}$ & $4.14_{-0.47}^{+0.47}$ & 13.0/23 (0.95)\\
GRB 970828 & i & 0.000 & 70.656 & CPL & $-0.86_{-0.04}^{+0.04}$ & \nodata & $346_{-17}^{+19}$ & $0.89_{-0.03}^{+0.03}$ & 72.6/66 (0.27)\\
 & i &  &  & Band\tablenotemark{\dag} & $-0.73_{-0.06}^{+0.06}$ & $-2.18_{-0.15}^{+0.11}$ & $271_{-22}^{+24}$ & $1.33_{-0.05}^{+0.05}$ & 63.5/65 (0.53)\\
 & p & 17.920 & 5.120 & CPL & $-0.91_{-0.05}^{+0.05}$ & \nodata & $355_{-25}^{+29}$ & $2.20_{-0.10}^{+0.10}$ & 68.6/79 (0.79)\\
 & p &  &  & Band\tablenotemark{\dag} & $-0.78_{-0.07}^{+0.08}$ & $-2.18_{-0.15}^{+0.12}$ & $271_{-28}^{+31}$ & $3.23_{-0.26}^{+0.27}$ & 57.6/78 (0.96)\\
GRB 971214 & i & 0.000 & 8.448 & CPL\tablenotemark{\dag} & $-0.50_{-0.17}^{+0.19}$ & \nodata & $179_{-16}^{+20}$ & $0.39_{-0.03}^{+0.03}$ & 72.2/78 (0.66)\\
 & i &  &  & Band & $-0.32_{-0.22}^{+0.26}$ & $-2.39_{-0.35}^{+0.23}$ & $154_{-19}^{+20}$ & $0.58_{-0.09}^{+0.11}$ & 67.8/77 (0.77)\\
\enddata
\tablenotetext{\dag} {indicates the BEST model for the spectrum.}
\tablecomments{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}

\end{deluxetable}

\setcounter{cit}{0}
\renewcommand{\cititem}[1]{\refstepcounter{cit}(\arabic{cit})~\label{En:#1}\citealt{#1}}

\begin{deluxetable}{llrrrrrrrrrcc}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Burst energetics\label{energytab}}
\tablehead {
\colhead{Burst name}
& \colhead{$z$}
& \colhead{$S$\tablenotemark{a}}
& \colhead{$T_{\rm peak,1024}$\tablenotemark{b}}
& \colhead{$F_{\rm peak,1024}$\tablenotemark{c}}
& \colhead{$T_{\rm peak,64}$\tablenotemark{b}}
& \colhead{$F_{\rm peak,64}$\tablenotemark{c}}
& \colhead{$T_{\rm peak,64,r}$\tablenotemark{b}}
& \colhead{$F_{\rm peak,64,r}$\tablenotemark{c}}
& \colhead{$E_{\rm iso}$\tablenotemark{d}}
& \colhead{$L_{\rm iso}$\tablenotemark{e}}
& \colhead{$F_{\rm lim}$\tablenotemark{c}}
& \colhead{$z_{\rm max}$}
}
\startdata
GRB 970228 & 0.69 & $8.07^{+0.49}_{-0.41}$ & -0.512\tablenotemark{\dag} & $2.24^{+0.43}_{-0.34}$ & 0.106 & $4.59^{+0.80}_{-0.78}$ & 0.118 & $4.12^{+0.66}_{-0.64}$ & $12.01 \pm 0.93$ & $9.6 \pm 1.5$ & 0.92 & 1.32 \\
GRB 970828 & 0.96 & $101.8^{+3.5}_{-3.6}$ & 20.256 & $4.30^{+0.46}_{-0.44}$ & 20.416 & $6.16^{+0.88}_{-0.87}$ & 20.416 & $6.11^{+0.71}_{-0.71}$ & $262.2 \pm 9.1$ & $30.9 \pm 3.6$ & 1.1 & 1.85 \\
GRB 971214 & 3.42 & $5.72^{+0.24}_{-0.22}$ & 2.752 & $0.604^{+0.071}_{-0.068}$ & 5.664 & $0.99^{+0.25}_{-0.25}$ & -0.280 & $0.69^{+0.12}_{-0.11}$ & $146.3 \pm 6.1$ & $78 \pm 13$ & 0.44 & 4.05 \\
GRB 990123 & 1.60 & $310.6^{+8.0}_{-7.8}$ & 5.872 & $25.6^{+1.1}_{-1.1}$ & 6.048 & $29.1^{+2.3}_{-2.3}$ & 5.984 & $27.7^{+1.6}_{-1.6}$ & $2133 \pm 54$ & $490 \pm 29$ & 3.1 & 5.04 \\
GRB 990506 & 1.31 & $261.0^{+8.8}_{-8.8}$ & 87.040 & $9.32^{+0.47}_{-0.46}$ & 90.048 & $13.8^{+1.1}_{-1.1}$ & 87.360 & $12.13^{+0.69}_{-0.68}$ & $1255 \pm 43$ & $134.2 \pm 7.6$ & 0.92 & 3.80 \\
GRB 990510 & 1.62 & $21.72^{+0.89}_{-0.82}$ & 44.160 & $3.56^{+0.35}_{-0.33}$ & 44.224 & $5.57^{+0.80}_{-0.78}$ & 44.544 & $4.35^{+0.52}_{-0.50}$ & $174.2 \pm 8.1$ & $81.0 \pm 9.6$ & 0.77 & 3.37 \\
GRB 990705 & 0.84 & $109.0^{+3.8}_{-3.8}$ & 14.000 & $4.80^{+0.44}_{-0.42}$ & 15.856 & $8.92^{+0.96}_{-0.96}$ & 15.824 & $8.36^{+0.76}_{-0.76}$ & $218.1 \pm 7.7$ & $30.7 \pm 2.8$ & 0.84 & 2.02 \\
GRB 990712 & 0.43 & $6.25^{+0.38}_{-0.33}$ & 10.880 & $0.802^{+0.118}_{-0.087}$ & 11.456 & $1.10^{+0.17}_{-0.17}$ & 11.504 & $1.05^{+0.14}_{-0.14}$ & $3.86 \pm 0.28$ & $1.20 \pm 0.18$ & 1.1 & 0.50 \\
GRB 991208 & 0.71 & $154.9^{+2.9}_{-3.0}$ & 56.256 & $18.59^{+0.55}_{-0.53}$ & 56.960 & $22.0^{+1.1}_{-1.1}$ & 56.960 & $21.88^{+0.87}_{-0.86}$ & $233.4 \pm 4.6$ & $53.2 \pm 2.1$ & 0.61 & 3.30 \\
GRB 991216 & 1.02 & $297.0^{+3.8}_{-3.7}$ & 3.840 & $47.6^{+3.2}_{-3.1}$ & 4.032 & $99.4^{+4.7}_{-4.7}$ & 3.952 & $86.9^{+3.6}_{-3.6}$ & $886 \pm 11$ & $510 \pm 21$ & 1.6 & 5.73 \\
GRB 000131 & 4.50 & $45.3^{+1.3}_{-1.3}$ & 2.144 & $3.09^{+0.27}_{-0.26}$ & 2.880 & $5.68^{+0.63}_{-0.63}$ & 2.672 & $3.99^{+0.28}_{-0.28}$ & $1817 \pm 56$ & $859 \pm 60$ & 0.67 & 8.48 \\
\enddata
\tablenotetext{\dag}{Since the trigger mode light curve begins at $T_0 - 0.512$~s, the corresponding peak energy flux may be underestimated due to the absence of high-res data before $T_0 - 0.512$~s.}
\tablecomments{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}

\tablenotetext{a} {In units of $10^{-6}$~erg~cm$^{-2}$.}
\tablenotetext{b}{The start time of the time interval when the peak count rate is reached, s.}
\tablenotetext{c} {In units of $10^{-6}$~erg~cm$^{-2}$~s$^{-1}$}.
\tablenotetext{d} {In units of $10^{51}$~erg.}
\tablenotetext{e} {In units of $10^{51}$~erg~s$^{-1}$.}
\end{deluxetable}

\begin{deluxetable}{llcc r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Collimation-corrected parameters\label{collimationtab}}
\tablehead {
\colhead{Burst}
& \colhead{$t_\textrm{jet}$}
& \colhead{CBM}
& \colhead{Ref.\tablenotemark{a}}
& \multicolumn{2}{c}{$\theta_\textrm{jet}$}	
& \multicolumn{2}{c}{Collimation}
& \multicolumn{2}{c}{$E_{\gamma}$}
& \multicolumn{2}{c}{$L_{\gamma}$}
\\
\colhead{name}
& \colhead{(days)}
& \colhead{}
& \colhead{}
& \multicolumn{2}{c}{(deg)}
& \multicolumn{2}{c}{factor ($\times 10^{-3}$)}
& \multicolumn{2}{c}{($10^{49}$~erg)}
& \multicolumn{2}{c}{($10^{49}$~erg~s$^{-1}$)}
}

\startdata
GRB~990123 & $2.06_{-0.83}^{+0.83}$ & WM & (\ref{En:Zeh2006}) & 1.91 & 0.19 & 0.55 & 0.12 & 118.10 & 24.10 & 27.16 & 5.74 \\
GRB~990510 & $1.31_{-0.07}^{+0.07}$ & HM & (\ref{En:Zeh2006}) & 4.21 & 0.09 & 2.70 & 0.11 & 47.07 & 3.20 & 21.90 & 0.95 \\
GRB~990705 & 1\tablenotemark{b} & HM\tablenotemark{c} & (\ref{En:Masetti2000}) & 4.23 & 0.32 & 2.72 & 0.42 & 59.31 & 9.13 & 8.36 & 1.26 \\
 & & WM &  & 3.07 & 0.16 & 1.43 & 0.15 & 31.28 & 3.21 & 4.41 & 0.41 \\
GRB~990712 & $1.61_{-0.19}^{+0.19}$ & HM\tablenotemark{c} & (\ref{En:Bjornsson2001}) & 9.20 & 0.42 & 12.90 & 1.19 & 4.96 & 0.68 & 1.54 & 0.28 \\
 & & WM &  & 10.10 & 0.35 & 15.50 & 1.09 & 5.98 & 0.60 & 1.85 & 0.34 \\
GRB~991216 & $1.1_{-0.13}^{+0.13}$ & WM & (\ref{En:Zeh2006}) & 2.16 & 0.06 & 0.71 & 0.04 & 63.13 & 3.88 & 36.32 & 2.68 \\
GRB~000301C & $7.3_{-0.5}^{+0.5}$ & HM & (\ref{En:Berger2000}) & 9.33 & 0.30 & 13.20 & 0.85 & 44.56 & 7.20 & 74.95 & 8.08 \\
GRB~000418 & $7.85_{-2.71}^{+2.71}$ & HM\tablenotemark{c} & (\ref{En:Zeh2006}) & 9.62 & 1.25 & 14.10 & 3.87 & 134.50 & 44.78 & 53.39 & 16.34 \\
 & & WM &  & 6.09 & 0.53 & 5.65 & 1.03 & 54.04 & 12.13 & 21.44 & 4.70 \\
GRB~000926 & $2.1_{-0.15}^{+0.15}$ & WM & (\ref{En:Zeh2006}) & 3.07 & 0.06 & 1.43 & 0.06 & 39.83 & 2.46 & 16.24 & 2.05 \\
GRB~010222 & $0.93_{-0.06}^{+0.15}$ & WM & (\ref{En:Galama2003}), (\ref{En:Zeh2006}) & 1.88 & 0.06 & 0.54 & 0.03 & 57.63 & 3.81 & 12.56 & 1.17 \\
GRB~010921 & $35_{-5}^{+5}$ & HM & (\ref{En:Price2003a}) & 25.51 & 1.37 & 97.50 & 10.60 & 105.70 & 16.10 & 16.98 & 2.43 \\
GRB~011121 & $1.54_{-0.22}^{+0.22}$ & WM & (\ref{En:Zeh2006}) & 4.49 & 0.16 & 3.07 & 0.23 & 30.39 & 2.26 & 4.09 & 0.42 \\
GRB~020405 & $2.4_{-0.45}^{+0.45}$ & WM & (\ref{En:Zeh2006}) & 4.56 & 0.21 & 3.16 & 0.30 & 37.07 & 3.65 & 5.45 & 0.74 \\
GRB~020813 & $0.77_{-0.25}^{+0.25}$ & HM & (\ref{En:Zeh2006}) & 3.04 & 0.37 & 1.41 & 0.36 & 106.70 & 27.01 & 22.22 & 5.49 \\
GRB~030329 & $0.69_{-0.06}^{+0.08}$ & HM & (\ref{En:Resmi2005}) & 6.02 & 0.23 & 5.51 & 0.43 & 9.11 & 0.87 & 1.23 & 0.10 \\
GRB~041006 & $0.23_{-0.04}^{+0.04}$ & WM & (\ref{En:Zeh2006}) & 5.13 & 0.23 & 4.00 & 0.37 & 2.75 & 0.26 & 2.15 & 0.42 \\
GRB~050401 & $1.5_{-0.5}^{+0.5}$ & HM\tablenotemark{c} & (\ref{En:Ghirlanda2007}) & 3.38 & 0.42 & 1.74 & 0.46 & 80.59 & 21.26 & 36.98 & 10.05 \\
 & & WM &  & 2.33 & 0.20 & 0.83 & 0.14 & 38.38 & 6.78 & 17.61 & 3.45 \\
GRB~050525A & $0.152_{-0.008}^{+0.008}$ & HM\tablenotemark{c} & (\ref{En:Blustin2006}) & 2.83 & 0.06 & 1.22 & 0.05 & 3.43 & 0.17 & 2.33 & 0.10 \\
 & & WM &  & 3.31 & 0.05 & 1.67 & 0.05 & 4.68 & 0.16 & 3.18 & 0.19 \\
GRB~050820A & $18_{-2}^{+2}$ & HM & (\ref{En:Cenko2006a}) & 7.99 & 0.33 & 9.70 & 0.83 & 1005.00 & 95.19 & 133.80 & 12.13 \\
GRB~051221A & 5\tablenotemark{b} & HM & (\ref{En:Soderberg2006}) & 14.04 & 1.06 & 29.90 & 4.66 & 9.20 & 1.51 & 67.56 & 10.47 \\
GRB~060614 & $1.31_{-0.03}^{+0.03}$ & HM & (\ref{En:Schulze2011}) & 9.72 & 0.11 & 14.30 & 0.32 & 3.89 & 0.31 & 0.42 & 0.02 \\
GRB~061121 & 1.16\tablenotemark{b} & HM & (\ref{En:Page2007}) & 3.94 & 0.30 & 2.36 & 0.37 & 71.67 & 11.46 & 53.35 & 8.32 \\
GRB~070125 & 3.78\tablenotemark{b} & HM & (\ref{En:Chandra2008}) & 4.94 & 0.37 & 3.71 & 0.58 & 474.00 & 74.85 & 108.20 & 16.58 \\
GRB~071010B & $3.44_{-0.39}^{+0.39}$ & HM\tablenotemark{c} & (\ref{En:Kann2007}) & 9.22 & 0.41 & 12.90 & 1.16 & 18.72 & 2.71 & 8.55 & 1.06 \\
 & & WM &  & 8.12 & 0.30 & 10.00 & 0.74 & 14.50 & 1.61 & 6.62 & 1.22 \\
GRB~080319B & $11.6_{-1}^{+1}$ & WM & (\ref{En:Tanvir2010}), (\ref{En:Schulze2011}) & 3.41 & 0.07 & 1.77 & 0.08 & 278.10 & 12.20 & 21.00 & 1.30 \\
GRB~090328 & $9_{-6}^{+11.6}$ & HM & (\ref{En:Cenko2011}), (\ref{En:Schulze2011}) & 10.73 & 4.13 & 17.50 & 16.00 & 190.20 & 149.00 & 59.56 & 46.09 \\
GRB~090618 & $0.5_{-0.11}^{+0.11}$ & HM & (\ref{En:Cano2011}) & 3.42 & 0.28 & 1.78 & 0.31 & 45.04 & 8.08 & 4.74 & 0.79 \\
GRB~090926A & $10_{-2}^{+2}$ & HM & (\ref{En:Cenko2011}), (\ref{En:Schulze2011}) & 6.20 & 0.47 & 5.85 & 0.91 & 1234.00 & 188.70 & 549.80 & 82.86 \\
GRB~091127 & $0.39_{-0.02}^{+0.02}$ & HM\tablenotemark{c} & (\ref{En:Filgas2011}) & 4.46 & 0.09 & 3.02 & 0.13 & 4.82 & 0.63 & 3.45 & 0.29 \\
 & & WM &  & 4.92 & 0.10 & 3.68 & 0.15 & 5.87 & 0.63 & 4.20 & 0.74 \\
GRB~110503A & $1.06_{-0.14}^{+0.14}$ & HM\tablenotemark{c} & (\ref{En:Kann2011}) & 3.80 & 0.19 & 2.20 & 0.23 & 46.80 & 5.07 & 42.85 & 4.31 \\
 & & WM &  & 2.87 & 0.10 & 1.26 & 0.09 & 26.71 & 1.93 & 24.46 & 2.28 \\
GRB~130427A & $0.43_{-0.05}^{+0.05}$ & HM & (\ref{En:Maselli2014}) & 2.91 & 0.13 & 1.29 & 0.12 & 114.80 & 10.09 & 35.64 & 3.11 \\
GRB~130603B & $0.47_{-0.06}^{+0.02}$ & HM\tablenotemark{c} & (\ref{En:Fong2014}) & 6.43 & 0.23 & 6.29 & 0.46 & 1.23 & 0.10 & 18.79 & 1.37 \\
 & & WM &  & 8.90 & 0.24 & 12.00 & 0.66 & 2.36 & 0.13 & 36.00 & 3.00 \\
GRB~151027A & 2.3\tablenotemark{b} & WM & (\ref{En:Nappo2016}) & 6.08 & 0.36 & 5.63 & 0.68 & 18.60 & 2.74 & 4.41 & 0.73 \\
\enddata
\tablenotetext{a}{In cases where two references are given, the first one corresponds to the $t_\textrm{jet}$ estimate and the second one corresponds to the preferred CBM.}
\tablenotetext{b}{When no $t_\textrm{jet}$ uncertainty is available from the literature, we take the sample-mean $\sim 0.2 \cdot t_\textrm{jet}$ as a 68\% $t_\textrm{jet}$ error for the calculations.}
\tablenotetext{c}{In cases where no preferred CBM density profile is available from the literature, we provide the estimates for both HM and WM.   
}
\tablecomments{This table is available in a machine-readable form in the online journal.}
\tablerefs{
\cititem{Zeh2006}; \cititem{Masetti2000}; \cititem{Bjornsson2001}; \cititem{Berger2000}; \cititem{Galama2003}; \cititem{Price2003a}; \cititem{Resmi2005}; \cititem{Ghirlanda2007}; \cititem{Blustin2006}; \cititem{Cenko2006a}; \cititem{Soderberg2006}; \cititem{Schulze2011}; \cititem{Page2007}; \cititem{Chandra2008}; \cititem{Kann2007}; \cititem{Tanvir2010}; \cititem{Cenko2011}; \cititem{Cano2011}; \cititem{Filgas2011}; \cititem{Kann2011}; \cititem{Maselli2014}; \cititem{Fong2014}; \cititem{Nappo2016}; 
}

\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Parameter statistics\label{stattab}}
\tablehead {
\colhead{Parameter}
& \colhead{Min}
& \colhead{Max}
& \colhead{Mean}
& \colhead{Median}
\\
\colhead{Name}
& \colhead{Value}
& \colhead{Value}
& \colhead{Value}
& \colhead{Value}
}
\startdata
Redshift & 0.096 & 5 & 1.50 & 1.32\\
$T_{100}$~(s) & 0.124 & 484.858 & 67.689 & 37.312\\
$T_{90}$~(s) & 0.070 & 440.826 & 46.557 & 21.664\\
$T_{50}$~(s) & 0.034 & 167.290 & 16.959 & 7.616\\
$T_\textrm{100,z}$~(s) & 0.088 & 170.884 & 29.476 & 13.974\\
$T_\textrm{90,z}$~(s) & 0.052 & 121.954 & 19.447 & 9.677\\
$T_\textrm{50,z}$~(s) & 0.025 & 49.733 & 7.220 & 3.002\\
$\tau_\textrm{lagG2G1}$~(ms) & 0.6 & 2495 & 292 & 150\\
$\tau_\textrm{lagG3G1}$~(ms) & 4.8 & 5106 & 543 & 343\\
$\tau_\textrm{lagG3G2}$~(ms) & 2.1 & 765 & 176 & 132\\
$\tau_\textrm{lagG2G1,z}$~(ms) & 0.4 & 1290 & 143 & 68\\
$\tau_\textrm{lagG3G1,z}$~(ms) & 3.7 & 2630 & 257 & 133\\
$\tau_\textrm{lagG3G2,z}$~(ms) & 1.4 & 388 & 85 & 68\\
$E_\textrm{p,i}$~(keV), Type~I GRBs & 468 & 3516 & 953 & 640\\
$E_\textrm{p,p}$~(keV) Type~I GRBs & 468 & 3386 & 966 & 671\\
$E_\textrm{p,i,z}$~(keV) Type~I GRBs & 658 & 6691 & 1637 & 988\\
$E_\textrm{p,p,z}$~(keV) Type~I GRBs & 658 & 6444 & 1647 & 991\\
$E_\textrm{p,i}$~(keV) Type~II GRBs & 37 & 1083 & 298 & 238\\
$E_\textrm{p,p}$~(keV) Type~II GRBs & 37 & 1511 & 360 & 271\\
$E_\textrm{p,i,z}$~(keV) Type~II GRBs & 54 & 2703 & 775 & 661\\
$E_\textrm{p,p,z}$~(keV) Type~II GRBs & 53 & 5137 & 931 & 752\\
$S$~(erg~cm$^{-2}$) & $1.13 \times 10^{-6}$ & $2.86 \times 10^{-3}$ & $1.07 \times 10^{-4}$ & $2.51 \times 10^{-5}$\\
$F_\textrm{peak,1024}$~(erg~cm$^{-2}$~s$^{-1}$) & $5.56 \times 10^{-7}$ & $5.08 \times 10^{-4}$ & $1.42 \times 10^{-5}$ & $3.45 \times 10^{-6}$\\
$F_\textrm{peak,64}$~(erg~cm$^{-2}$~s$^{-1}$) & $9.51 \times 10^{-7}$ & $9.02 \times 10^{-4}$ & $2.55 \times 10^{-5}$ & $6.19 \times 10^{-6}$\\
$F_\textrm{peak,64,r}$~(erg~cm$^{-2}$~s$^{-1}$) & $6.89 \times 10^{-7}$ & $8.71 \times 10^{-4}$ & $2.33 \times 10^{-5}$ & $5.41 \times 10^{-6}$\\
$E_\textrm{iso}$~(erg) & $4.18 \times 10^{49}$ & $5.81 \times 10^{54}$ & $5.55 \times 10^{53}$ & $1.93 \times 10^{53}$\\
$L_\textrm{iso}$~(erg~s$^{-1}$) & $2.94 \times 10^{50}$ & $4.65 \times 10^{54}$ & $2.55 \times 10^{53}$ & $8.32 \times 10^{52}$\\
\hline
Collimation factor & $5.4 \times 10^{-4}$ & $3.0 \times 10^{-2}$ & $6.5 \times 10^{-3}$ & $3.2 \times 10^{-3}$\\
$E_{\gamma}$~(erg) & $1.70 \times 10^{49}$ & $1.23 \times 10^{52}$ & $1.04 \times 10^{51}$ & $3.98 \times 10^{50}$\\
$L_{\gamma}$~(erg~s$^{-1}$) & $4.22 \times 10^{48}$ & $5.50 \times 10^{51}$ & $4.39 \times 10^{50}$ & $1.62 \times 10^{50}$\\
\enddata

\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{LF and EF fits with BPL and Cutoff PL\label{tabLFEF}}
\tablehead {
\colhead{Data}
& \colhead{Evolution}
& \colhead{Model}
& \colhead{$\chi ^{2}(\textrm{d.o.f.})$}
& \colhead{$\alpha_1$}
& \colhead{$\alpha_2$}
& \colhead{$\textrm{log}$~$x_b$}
\\
\colhead{}
& \colhead{(PL index)}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{}
& \colhead{($\textrm{log}$~$x_\textrm{cut}$)}
}
\startdata
$\psi(L')            $ & $\delta_L$=1.7 & BPL & 2.05 (133)& $-0.47 \pm 0.06$ & $-1.05 \pm 0.11$ & $0.27 \pm 0.12$\\
$\psi(L')            $ & $\delta_L$=1.7 & CPL & 18.5 (134)& $-0.60 \pm 0.04$ &                  & $2.10 \pm 0.15$\\
$\psi(E')            $ & $\delta_E$=1.1 & BPL & 19.2 (126)& $-0.36 \pm 0.01$ & $-1.28 \pm 0.11$ & $1.30 \pm 0.04$\\
$\psi(E')            $ & $\delta_E$=1.1 & CPL & 12.7 (127)& $-0.31 \pm 0.02$ &                  & $2.09 \pm 0.04$\\
\hline
$\psi(L_\textrm{iso})$ & no evolution   & BPL & 2.32 (133)& $-0.48 \pm 0.06$ & $-1.00 \pm 0.10$ & $0.96 \pm 0.15$\\
$\psi(L_\textrm{iso})$ & no evolution   & CPL & 8.90 (134)& $-0.54 \pm 0.04$ &                  & $2.58 \pm 0.11$\\
$\psi(E_\textrm{iso})$ & no evolution   & BPL & 17.2 (126)& $-0.35 \pm 0.01$ & $-1.29 \pm 0.12$ & $1.80 \pm 0.05$\\
$\psi(E_\textrm{iso})$ & no evolution   & CPL & 15.4 (127)& $-0.32 \pm 0.01$ &                  & $2.63 \pm 0.04$\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Hardness-intensity correlations\label{correlationtab}}
\tablehead {
\colhead{Correlation}
& \colhead{$N$}
& \colhead{$\rho_S$}
& \colhead{$P_{\rho_S}$}
& \colhead{$a$}
& \colhead{$b$}
& \colhead{$a_{\sigma_\textrm{int}}$}
& \colhead{$b_{\sigma_\textrm{int}}$}
& \colhead{$\sigma_\textrm{int}$}
}
\startdata
\cutinhead{Type~I GRBs}
$E_\textrm{p,i}$ vs $S$ & $12$ & $0.74$ & $5.8 \times 10^{-3}$ & $0.408 \pm 0.043$ & $4.98 \pm 0.22$ & $0.496 \pm 0.117$ & $5.52 \pm 0.62$ & $0.135$\\
$E_\textrm{p,i,$z$}$ vs $E_{\textrm{iso}}$ & $12$ & $0.83$ & $9.5 \times 10^{-4}$ & $0.364 \pm 0.030$ & $-15.70 \pm 1.53$ & $0.266 \pm 0.068$ & $-10.61 \pm 3.47$ & $0.181$\\
$E_\textrm{p,p}$ vs $F_\textrm{peak}$ & $12$ & $0.54$ & $7.1 \times 10^{-2}$ & $0.340 \pm 0.045$ & $4.39 \pm 0.19$ & $0.349 \pm 0.161$ & $4.52 \pm 0.74$ & $0.188$\\
$E_\textrm{p,p,$z$}$ vs $L_\textrm{iso}$   & $12$ & $0.67$ & $1.7 \times 10^{-2}$ & $0.396 \pm 0.034$ & $-17.68 \pm 1.78$ & $0.243 \pm 0.078$ & $-9.61 \pm 4.07$ & $0.200$\\

\cutinhead{Type~II GRBs}
$E_\textrm{p,i}$ vs $S$ & $137$ & $0.59$ & $3.7 \times 10^{-14}$ & $0.418 \pm 0.002$ & $4.06 \pm 0.01$ & $0.295 \pm 0.031$ & $3.66 \pm 0.14$ & $0.227$\\
$E_\textrm{p,i,$z$}$ vs $E_{\textrm{iso}}$ & $137$ & $0.70$ & $1.4 \times 10^{-21}$ & $0.469 \pm 0.003$ & $-22.35 \pm 0.14$ & $0.338 \pm 0.026$ & $-15.27 \pm 1.37$ & $0.229$\\
$E_\textrm{p,p}$ vs $F_\textrm{peak}$ & $136$ & $0.58$ & $2.2 \times 10^{-13}$ & $0.453 \pm 0.004$ & $4.68 \pm 0.02$ & $0.363 \pm 0.041$ & $4.31 \pm 0.21$ & $0.253$\\
$E_\textrm{p,p,$z$}$ vs $L_\textrm{iso}$   & $136$ & $0.73$ & $1.6 \times 10^{-23}$ & $0.494 \pm 0.005$ & $-23.32 \pm 0.26$ & $0.347 \pm 0.029$ & $-15.52 \pm 1.51$ & $0.251$\\

\cutinhead{Type~II GRBs with $t_\textrm{jet}$ estimates}
$E_\textrm{p,i,$z$}$ vs $E_{\textrm{iso}}$ & $30$ & $0.82$ & $4.1 \times 10^{-08}$ & $0.536 \pm 0.004$ & $-27.34 \pm 0.21$ & $0.418 \pm 0.053$ & $-19.62 \pm 2.82$ & $0.233$\\
$E_\textrm{p,i,$z$}$ vs $E_{\gamma}$       & $30$ & $0.76$ & $1.1 \times 10^{-06}$ & $0.604 \pm 0.008$ & $-27.93 \pm 0.42$ & $0.499 \pm 0.077$ & $-22.69 \pm 3.90$ & $0.266$\\
$E_\textrm{p,p,$z$}$ vs $L_\textrm{iso}$   & $30$ & $0.75$ & $1.5 \times 10^{-06}$ & $0.529 \pm 0.008$ & $-25.12 \pm 0.43$ & $0.373 \pm 0.063$ & $-16.91 \pm 3.30$ & $0.282$\\
$E_\textrm{p,p,$z$}$ vs $L_{\gamma}$       & $30$ & $0.61$ & $3.1 \times 10^{-04}$ & $0.731 \pm 0.016$ & $-33.87 \pm 0.78$ & $0.376 \pm 0.097$ & $-16.14 \pm 4.86$ & $0.343$\\
\enddata

\tablecomments{$N$ is the number of bursts in the fit sample, $\rho_S$ is the Spearman correlation coefficient, $P_{\rho_S}$ is the corresponding chance probability, $a$ ($a_{\sigma_\textrm{int}}$) and $b$ ($b_{\sigma_\textrm{int}}$) are the slope and the intercept for the fits without (with) intrinsic scatter $\sigma_\textrm{int}$.}
\end{deluxetable}
